Stacked Structure Learning for Lifted Relational Neural Networks

Lifted Relational Neural Networks (LRNNs) describe relational domains using weighted first-order rules which act as templates for constructing feed-forward neural networks. While previous work has shown that using LRNNs can lead to state-of-the-art results in various ILP tasks, these results depended on hand-crafted rules. In this paper, we extend the framework of LRNNs with structure learning, thus enabling a fully automated learning process. Similarly to many ILP methods, our structure learning algorithm proceeds in an iterative fashion by top-down searching through the hypothesis space of all possible Horn clauses, considering the predicates that occur in the training examples as well as invented soft concepts entailed by the best weighted rules found so far. In the experiments, we demonstrate the ability to automatically induce useful hierarchical soft concepts leading to deep LRNNs with a competitive predictive power.

==> img/embeddings/step1.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=5.4cm,
    height=5.4cm,
    xtick=\empty, ytick=\empty,
    every node near coord/.append style={font=\tiny,color=black}
]
\addplot[blue,mark=*,mark options={fill=blue},nodes near coords,only marks,
   point meta=explicit symbolic]  table[meta index=2] {x y label
0.0855605353671	-0.0621827860182	cl/1
0.154745969902	-0.0784388725015	n3/1
0.66986318495	0.359852518304	ru/1
-0.184211443482	0.0862441682138	c3/1
-0.205269465035	0.137253697619	oco2/1
-0.0647289548902	0.2091934892	f/1
-0.114782736509	0.100265021591	nar/1
0.0956093020203	-0.123243981997	nam/1
0.0394371400859	-0.0599652764016	c2/1
-0.126114153453	0.254914063332	npl3/1
0.0796089812673	0.298853974204	p3/1
0.0664758007983	-0.0670024415091	n2/1
0.0022515255106	-0.0243184775565	sn/1
0.229831852951	0.00937101769059	n4/1
-0.283072287553	0.659020593655	s3/1
0.108209410185	-0.0830759204825	au/1
0.0604320085975	0.287092997751	n1/1
0.147728520006	0.00944721470199	fe/1
-0.0136022644969	0.0989049829807	br/1
0.0654396466141	0.0669070426354	cd/1
-0.0455281011362	-0.116249193716	c1/1
0.186719307257	-0.0648725526076	o3/1
-0.0336611710565	0.105385062711	o2/1
0.309508540253	0.436790945375	so2/1
0.330838233716	0.0664141242401	so/1
-0.0755332085903	-0.0580159798023	s2/1
0.0839519324256	-0.0627930153004	as/1
0.0711296502181	0.191471243944	se/1
0.192579964682	0.0184200492709	pt/1
-0.00759072709798	-0.118316547438	car/1
};
\end{axis}
\end{tikzpicture}

==> img/embeddings/step2.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=5.4cm,
    height=5.4cm,
    xtick=\empty, ytick=\empty,
    every node near coord/.append style={font=\tiny,color=black}
]
\addplot[blue,mark=*,mark options={fill=blue},nodes near coords,only marks,
   point meta=explicit symbolic] table[meta index=2] {x y label
-2.86254417133	-2.4225668101	cl/1
1.84382884684	1.27391616055	n3/1
1.29595796041	0.86113190034	ru/1
-3.29338115743	-2.40309567928	c3/1
6.02145562489	5.12264732738	oco2/1
1.76885595144	1.67724328739	f/1
0.349802765246	0.472232880695	nar/1
-1.50555229938	-1.40520532324	nam/1
-1.89645573324	-1.6099273928	c2/1
-2.2735929256	-1.46445315396	npl3/1
-2.62618756455	-1.8675273367	p3/1
4.42702744495	3.42424955292	n2/1
-1.94877331387	-1.5863959204	sn/1
-0.727573072851	-0.75717003708	n4/1
-0.123902745585	0.78645882308	s3/1
-1.00244340194	-0.972314063247	au/1
-0.671373577903	-0.298823171098	n1/1
-0.534279251565	-0.536598604045	fe/1
-1.75051433969	-1.29174423793	br/1
-0.886241247655	-0.695051097372	cd/1
3.94700989615	3.08035467281	c1/1
1.81135040928	1.23587951686	o3/1
-2.7013344029	-2.03047302388	o2/1
-1.04331443203	-0.64633942104	so2/1
4.05378216827	3.04716896843	so/1
0.00414653202231	0.00577917182789	s2/1
-1.16692667267	-1.06430217772	as/1
-0.761864589897	-0.475461070928	se/1
1.07688835919	0.7264367632	pt/1
0.942060060617	0.642016198781	car/1
};
\end{axis}
\end{tikzpicture}

==> img/embeddings/step3.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=5.4cm,
    height=5.4cm,
    xtick=\empty, ytick=\empty,
    every node near coord/.append style={font=\tiny,color=black}
]
\addplot[blue,mark=*,mark options={fill=blue},nodes near coords,only marks,
   point meta=explicit symbolic] table[meta index=2] {x y label
-4.74947992578	-0.283739023257	cl/1
3.54319472969	6.79644758878	n3/1
4.47204723265	-1.93332380979	ru/1
1.12733097274	-6.65804639589	c3/1
10.4331465938	1.07647859489	oco2/1
2.2819019482	2.58121486411	f/1
-3.78326707433	0.593610689227	nar/1
-3.64346648029	0.00480843066942	nam/1
-2.11210764088	-3.37979464012	c2/1
-1.14336244947	-3.44649086413	npl3/1
-5.08371315828	0.469513485052	p3/1
5.25513019394	3.9251441123	n2/1
-4.10352731926	0.549889033182	sn/1
-2.26942225509	0.505390303918	n4/1
2.5026601953	-3.89668321943	s3/1
-2.12705417733	-0.243412846567	au/1
-1.91094494781	0.669947833446	n1/1
-1.31232021147	0.0619573356482	fe/1
-3.16704863483	-0.105960847927	br/1
-1.14773297286	-0.42259252838	cd/1
4.76144049119	4.0158618238	c1/1
1.35515866342	4.19320176005	o3/1
-1.13391475977	-3.27702005956	o2/1
-2.65334735392	0.910401106204	so2/1
6.64352535572	1.55198929259	so/1
-2.15792919079	0.667020387795	s2/1
-2.89578866436	0.616794611002	as/1
-1.71100845117	-0.00244432961638	se/1
5.29818984278	-2.11824748353	pt/1
-1.90363688391	-1.81602946142	car/1
};
\end{axis}
\end{tikzpicture}

==> img/embeddings/step4.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=5.4cm,
    height=5.4cm,
    xtick=\empty, ytick=\empty,
    every node near coord/.append style={font=\tiny,color=black}
]
\addplot[blue,mark=*,mark options={fill=blue},nodes near coords,only marks,
   point meta=explicit symbolic] table[meta index=2] {x y label
-5.79388599422	0.990532815752	cl/1
5.5303526837	7.05813901201	n3/1
5.35739257705	-2.73562108836	ru/1
2.1935941151	-8.10731131298	c3/1
11.8795070689	0.247589037157	oco2/1
1.1975606278	3.75796979073	f/1
-2.26539145177	-2.32357092924	nar/1
-2.19462303902	-1.99068279369	nam/1
-1.46858591034	-5.11814056135	c2/1
-1.71424353035	-3.43377330656	npl3/1
-6.01791043726	1.63029553113	p3/1
5.41973187883	5.07102075359	n2/1
-3.77861175347	0.259853046033	sn/1
-4.2452644066	2.91520552654	n4/1
3.23566177214	-4.76007813413	s3/1
-3.0669315618	0.70822872722	au/1
-3.71430516985	2.31127177887	n1/1
-2.23579253021	1.14811811134	fe/1
-4.77322276886	1.41891230125	br/1
-1.19548128616	-0.367563831357	cd/1
4.86306861856	3.72783689962	c1/1
0.207222222934	5.375146551	o3/1
-0.37467095485	-3.74491790236	o2/1
-0.700734781251	-0.806652211084	so2/1
7.27141426262	1.45245672911	so/1
-2.35972460857	3.10975268027	s2/1
-1.56011165279	-1.12038033716	as/1
-3.31019130497	1.34538054245	se/1
4.13963586959	-3.6423016771	pt/1
-0.818377929146	-4.57653501642	car/1
};
\end{axis}
\end{tikzpicture}

==> img/embeddings/step5.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=5.36cm,
    height=5.4cm,
    xtick=\empty, ytick=\empty,
    every node near coord/.append style={font=\tiny,color=black}
]
\addplot[blue,mark=*,mark options={fill=blue},nodes near coords,only marks,
   point meta=explicit symbolic] table[meta index=2] {x y label
-5.79404860462	0.990737894997	cl/1
5.52988199838	7.05880742776	n3/1
5.3576146303	-2.73582455663	ru/1
2.1934117677	-8.10724104013	c3/1
11.8795653606	0.247562627265	oco2/1
1.19790286702	3.75795204042	f/1
-2.25828903388	-2.33218878384	nar/1
-2.19562109848	-1.98943515412	nam/1
-1.4692689858	-5.11723471441	c2/1
-1.71367654517	-3.43451132601	npl3/1
-6.01825074542	1.63072347058	p3/1
5.42106196129	5.06951808373	n2/1
-3.78077281755	0.262598414673	sn/1
-4.24536724845	2.9153264995	n4/1
3.23593024011	-4.76042005718	s3/1
-3.067052788	0.70837204812	au/1
-3.71432969331	2.31129622135	n1/1
-2.23604503422	1.14843211256	fe/1
-4.77333472549	1.41904002567	br/1
-1.19638042069	-0.366448900184	cd/1
4.864771728	3.72602159181	c1/1
0.207515473739	5.37553089387	o3/1
-0.375188094139	-3.74426523099	o2/1
-0.701872816879	-0.805204815762	so2/1
7.2715481056	1.45233639404	so/1
-2.35950958005	3.10961492103	s2/1
-1.56018092259	-1.12029797203	as/1
-3.31022906841	1.34542217399	se/1
4.14005328091	-3.64282411319	pt/1
-0.817584966255	-4.57736409969	car/1
};
\end{axis}
\end{tikzpicture}

==> img/embeddings/step6.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=5.4cm,
    height=5.4cm,
    xtick=\empty, ytick=\empty,
    every node near coord/.append style={font=\tiny,color=black}
]
\addplot[blue,mark=*,mark options={fill=blue},nodes near coords,only marks,
   point meta=explicit symbolic] table[meta index=2] {x y label
-6.09377098902	1.15895168831	cl/1
5.6250786034	7.76781938859	n3/1
5.6999809561	-2.7176965741	ru/1
5.07058889285	-6.75720264812	c3/1
12.1955374866	0.400064652769	oco2/1
0.100047012837	3.86463899324	f/1
-2.06669972036	-3.71469141158	nar/1
-2.13175713535	-2.60759060431	nam/1
-2.09512842154	-5.27169518354	c2/1
-1.55998688885	-4.05996409241	npl3/1
-5.93178440238	1.44594283521	p3/1
4.62969061565	6.68890108156	n2/1
-2.8503443763	-0.720874202499	sn/1
-4.56473021304	3.41475514601	n4/1
3.16431485338	-5.34030857987	s3/1
-3.39940885689	0.961402072411	au/1
-4.2482916157	2.2513523421	n1/1
-2.48986922847	1.42934691887	fe/1
-5.27089047304	1.48691114595	br/1
-1.23922340857	-0.315764188377	cd/1
4.59809876368	3.63536102906	c1/1
-0.319391073646	4.81548934718	o3/1
-0.410213003152	-4.21096005454	o2/1
0.956780238133	-1.09622986647	so2/1
7.28711644057	1.65926872563	so/1
-1.67282252952	5.4578718819	s2/1
-1.0072072416	-1.96258950644	as/1
-3.93330354178	1.48824370194	se/1
3.02763045484	-3.8100640542	pt/1
-1.07004119884	-5.34068998426	car/1
};
\end{axis}
\end{tikzpicture}

==> plots.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[width = \textwidth, height=0.7\textwidth, xmin=-1.3,ymin=-1,xmax=0.8,ymax=0.8]
\addplot[
scatter, only marks,
    black,
    mark=*,
    mark options={fill=white},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
    ] table [% Provide data as a table
     meta index=2 % the meta data is found in the third column
     ] {
x       y       label       alignment
%0.6422148943449334    0.09621060856094941    wolf      0
0.3462109594118686    0.2379758550912069    lion      0
%-0.1640027809949284    0.4888816762915649    deer      0
-0.1833283823518645    0.1295549915806163    zebra      0
%-0.5061477407060777    0.4618551421770373    elephant      0
-0.6831836000489505    -0.3987273633511722    seal      0
%0.2551133382772805    0.2508837476922942    dalmatian      0
-0.1701567964855557    -0.4052468242553836    sheep      0
%0.2649185563716546    -0.1554441369461525    mouse      0
0.4648614165217213    0.1692477228180757    grizzlybear      0
%0.3953177712616172    0.1909037444349834    germanshepherd      0
-0.8854532998648732    -0.2807546250165266    humpbackwhale      0
%0.3472823462782881    0.03677168842014469    mole      0
0.3427559431779699    -0.3383802599422574    persiancat      0
%-0.9275239331989582    -0.2500911964335697    bluewhale      0
0.1879369787111768    0.3312446043018311    gorilla      0
%0.5166762088583045    0.1741789314299393    bobcat      0
-0.5381903825622152    0.0640347034071808    hippopotamus      0
%0.2944431588651823    0.1095746427640078    beaver      0
-0.3106046005354581    -0.4997782992021409    rabbit      0
%0.4586116701537619    0.2136774104730748    bat      0
-0.3858030575247927    0.6047183421184267    giraffe      0
%0.5763870164891103    -0.3294756447752804    rat      0
0.2476670596502823    -0.8367521799463099    hamster      0
%-0.50374820956694    0.64087739277881    rhinoceros      0
0.5337342680113073    0.1188404219090338    fox      0
%0.4543919109584814    -0.1092937459635275    collie      0
-0.2813175871226935    0.5338406741076962    buffalo      0
%-0.07365885344419283    0.4201480386982426    antelope      0
0.3868037662118112    -0.3923318533686758    chihuahua      0
%-0.3845787739188502    -0.4497761704149235    horse      0
-0.4998771880069968    0.640307387286005    ox      0
%0.374265013677555    -0.7174823244637493    squirrel      0
-0.6892295176655848    -0.1038754189673518    walrus      0
%0.1628562035921392    -0.1383952810773493    spidermonkey      0
0.06290413354511354    -0.2383688482631564    skunk      0
%0.4891512184781658    0.1396633782824982    weasel      0
0.6224032962189604    0.04204201941619581    polarbear      0
%0.4091517123925476    0.2004848319289003    tiger      0
0.2422195677977599    0.2652044379134261    chimpanzee      0
%0.6130279537751238    -0.2644777705759776    raccoon      0
-0.830773855473341    -0.3149650751348959    killerwhale      0
%-0.4069766319660298    0.1098988046376959    cow      0
0.3719121767679847    0.2261656581801386    leopard      0
%-0.7270563638569032    -0.3806074792323066    dolphin      0
-0.5527465973975525    -0.3315610432599155    giantpanda      0
%0.07204301017159399    -0.06768370991037607    otter      0
-0.4316224285932407    0.374163818106232    moose      0
%0.4431853295106535    -0.2746953901037005    siamesecat      0
-0.4424662981963515    0.006813965798496635    pig      0
};
\addplot[
scatter, only marks,
    blue,
    mark=*,
    mark options={fill=white},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
    ] table [% Provide data as a table
     meta index=2 % the meta data is found in the third column
     ] {
x       y       label       alignment
-0.6831836000489505    -0.3987273633511722    seal      0
-0.8854532998648732    -0.2807546250165266    humpbackwhale      0
-0.9275239331989582    -0.2500911964335697    bluewhale      0
-0.6892295176655848    -0.1038754189673518    walrus      0
-0.830773855473341    -0.3149650751348959    killerwhale      0
-0.7270563638569032    -0.3806074792323066    dolphin      0
};
\addplot[
scatter, only marks,
    green,
    mark=*,
    mark options={fill=white},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
    ] table [% Provide data as a table
     meta index=2 % the meta data is found in the third column
     ] {
x       y       label       alignment
-0.1640027809949284    0.4888816762915649    deer      0
-0.1833283823518645    0.1295549915806163    zebra      0
-0.5061477407060777    0.4618551421770373    elephant      0
-0.1701567964855557    -0.4052468242553836    sheep      0
-0.5381903825622152    0.0640347034071808    hippopotamus      0
-0.3858030575247927    0.6047183421184267    giraffe      0
-0.50374820956694    0.64087739277881    rhinoceros      0
-0.2813175871226935    0.5338406741076962    buffalo      0
-0.07365885344419283    0.4201480386982426    antelope      0
-0.3845787739188502    -0.4497761704149235    horse      0
-0.4998771880069968    0.640307387286005    ox      0
-0.4069766319660298    0.1098988046376959    cow      0
0.3719121767679847    0.2261656581801386    leopard      0
-0.4424662981963515    0.006813965798496635    pig      0
-0.4316224285932407    0.374163818106232    moose      0
-0.5527465973975525    -0.3315610432599155    giantpanda      0
};
\addplot[
scatter, only marks,
    violet,
    mark=*,
    mark options={fill=white},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
    ] table [% Provide data as a table
     meta index=2 % the meta data is found in the third column
     ] {
x       y       label       alignment
0.2649185563716546    -0.1554441369461525    mouse      0
0.3472823462782881    0.03677168842014469    mole      0
0.2944431588651823    0.1095746427640078    beaver      0
-0.3106046005354581    -0.4997782992021409    rabbit      0
0.5763870164891103    -0.3294756447752804    rat      0
0.2476670596502823    -0.8367521799463099    hamster      0
0.374265013677555    -0.7174823244637493    squirrel      0
};
\addplot[
scatter, only marks,
    red,
    mark=*,
    mark options={fill=white},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
    ] table [% Provide data as a table
     meta index=2 % the meta data is found in the third column
     ] {
x       y       label       alignment
0.6422148943449334    0.09621060856094941    wolf      0
0.3462109594118686    0.2379758550912069    lion      0
0.2551133382772805    0.2508837476922942    dalmatian      0
0.4648614165217213    0.1692477228180757    grizzlybear      0
0.3953177712616172    0.1909037444349834    germanshepherd      0
0.5166762088583045    0.1741789314299393    bobcat      0
0.5337342680113073    0.1188404219090338    fox      0
0.4543919109584814    -0.1092937459635275    collie      0
0.3868037662118112    -0.3923318533686758    chihuahua      0
0.06290413354511354    -0.2383688482631564    skunk      0
0.4891512184781658    0.1396633782824982    weasel      0
0.6224032962189604    0.04204201941619581    polarbear      0
0.4091517123925476    0.2004848319289003    tiger      0
0.6130279537751238    -0.2644777705759776    raccoon      0
0.3719121767679847    0.2261656581801386    leopard      0
0.07204301017159399    -0.06768370991037607    otter      0
0.4431853295106535    -0.2746953901037005    siamesecat      0
};
\end{axis}
\end{tikzpicture}\caption{Embedding of entities (animals, only a subset of entities is displayed). Several homogeneous groups of animals are highlighted: sea mammals (blue), large herbivores (green), rodents (violet), and other predators (red).}\label{fig:1}
\end{figure}

\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[width = \textwidth, height=0.75\textwidth, xmin=-0.8,ymin=-0.8,xmax=0.8,ymax=0.9]
\addplot[
scatter, only marks,
    black,
    mark=*,
    mark options={fill=white},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
    ] table [% Provide data as a table
     meta index=2 % the meta data is found in the third column
     ] {
x       y       label       alignment RED GREEN BLUE
0.6813719485581238    -0.2334752126241436    meat      0    0   0   0
%0.3795276730581919    -0.3886014073304118    stalker      0    0   0   0
-0.5781257736321841    0.4633761892798978    hairless      0    0   0   0
%0.6761213382278682    0.07048849322778    claws      0    0   0   0
-0.4763548982088925    -0.4072463992438786    bush      0    0   0   0
%-0.3289061540136473    -0.3505449510831213    smart      0    0   0   0
0.7323264559070661    0.3083979170634288    scavenger      0    0   0   0
%0.02715953870516785    0.3443051769225662    hands      0    0   0   0
-0.4480070406183334    0.5936250894892517    skimmer      0    0   0   0
%0.0364690481081367    0.1897576978749888    tail      0    0   0   0
0.08569211646520866    0.2526470087377997    buckteeth      0    0   0   0
%-0.6090196663346452    -0.3712007554576441    vegetation      0    0   0   0
0.05037426925533584    0.220191045006704    patches      0    0   0   0
%-0.4677056327511775    0.6068954309992732    blue      0    0   0   0
0.540474496612059    -0.6068532935041079    agility      0    0   0   0
%0.2185350182802487    0.0001385572060196259    forest      0    0   0   0
-0.06896550165342794    -0.563977162617618    tree      0    0   0   0
%-0.005787104246496838    0.2733433156169002    timid      0    0   0   0
0.1400918737320788    0.198807373963193    nestspot      0    0   0   0
%0.5540601811184378    -0.4039401543209842    meatteeth      0    0   0   0
0.6877840554628641    0.2385333268659011    nocturnal      0    0   0   0
%-0.1137241676490223    -0.4195374625997266    flys      0    0   0   0
0.05381938622599888    0.2572223410357636    domestic      0    0   0   0
%0.198119148251596    -0.4453978551116622    quadrapedal      0    0   0   0
0.7219505787970297    0.313832911283797    insects      0    0   0   0
%0.4320262040063086    -0.376916923121783    fast      0    0   0   0
0.3710750102226693    -0.3132729546042353    furry      0    0   0   0
%0.5548954375681351    0.1387019599857238    red      0    0   0   0
-0.5123433217907598    0.6302637852798761    water      0    0   0   0
%-0.5297934635901246    0.6385183166022702    arctic      0    0   0   0
-0.05338863873475626    -0.4960354884701375    muscle      0    0   0   0
%-0.250564930377698    -0.5135027998735113    spots      0    0   0   0
0.2954198037578662    -0.5508731925530947    brown      0    0   0   0
%0.274394001337545    0.3710437686749701    newworld      0    0   0   0
-0.1571364390131915    -0.2462898313597697    plains      0    0   0   0
%0.1576747411506315    0.5033523556170973    hops      0    0   0   0
-0.3818146289961083    0.6289132764252501    coastal      0    0   0   0
%-0.3825591186515794    -0.4368875595102053    longleg      0    0   0   0
0.4306534100598271    -0.4024281969341443    active      0    0   0   0
%-0.5106929628925957    -0.3787162488627405    toughskin      0    0   0   0
0.08217371210091609    0.01639452108699979    forager      0    0   0   0
%-0.01126765405760144    -0.5538189680298016    jungle      0    0   0   0
-0.3911983368769296    -0.3445936776141846    strong      0    0   0   0
%0.1277525683390556    0.2066673732987418    black      0    0   0   0
0.6388912102454225    0.0803646989576698    fish      0    0   0   0
%-0.8904371855803512    -0.393457070899622    featC3      0    0   0   0
-0.5258806708444458    -0.1706406536787935    horns      0    0   0   0
%0.01913770181525593    0.351785499823864    desert      0    0   0   0
-0.5417229770379386    0.6366823345315986    ocean      0    0   0   0
%-0.376335972575764    -0.2386954515321602    lngneck      0    0   0   0
-0.5411573501135906    0.6394598703391035    swims      0    0   0   0
%-0.2444318578232275    -0.2131983019079925    smelly      0    0   0   0
0.1965016135878995    0.5759440243839626    gray      0    0   0   0
%0.8071434935743409    0.2891032375790778    hibernate      0    0   0   0
-0.5204119203263455    0.632516972808799    flippers      0    0   0   0
%-0.3201582736887201    0.3978092845589344    tusks      0    0   0   0
0.7498323606454992    0.2949021033604233    bipedal      0    0   0   0
%0.3081353149363096    0.1244073637823728    cave      0    0   0   0
0.148846388964515    -0.4199346166742682    chewteeth      0    0   0   0
%-0.1769360380785104    -0.3645391786838968    oldworld      0    0   0   0
0.1021972960241991    0.5154337725693511    tunnels      0    0   0   0
%-0.5885852551668583    -0.1850020016075097    fields      0    0   0   0
0.4122651043808527    -0.4046362161458228    hunter      0    0   0   0
%0.2010650075915466    -0.4482547446343988    ground      0    0   0   0
0.6145486699852636    -0.1946284518079028    fierce      0    0   0   0
%-0.144047691997077    0.07849118117318753    inactive      0    0   0   0
0.5980338840177577    -0.639812966411007    lean      0    0   0   0
%0.7242311386260869    0.006556622634452988    pads      0    0   0   0
-0.06912718802798898    -0.548178148979358    mountains      0    0   0   0
%0.2051906554331234    -0.4451672826196893    walks      0    0   0   0
%-0.8907487262211677    -0.3936565402964647    featC1      0    0   0   0
%0.4961525331418558    0.2511082889638406    paws      0    0   0   0
-0.05324445233703248    0.3054564479920245    bulbous      0    0   0   0
%-0.4562676072508289    -0.2600753722197989    hooves      0    0   0   0
-0.3599985316042684    -0.2067998432014348    orange      0    0   0   0
%-0.603894287499437    0.09103286885453812    slow      0    0   0   0
0.6754782255457792    0.3533594251513975    white      0    0   0   0
%-0.4203888816872804    -0.3376506743365335    big      0    0   0   0
0.3627258146950688    0.5025994481557877    weak      0    0   0   0
%-0.4535526086458709    0.5889629351036174    strainteeth      0    0   0   0
0.6446997045922624    0.1947942472443472    stripes      0    0   0   0
%0.4302722927343335    0.4541812900581438    small      0    0   0   0
-0.4686279090890318    0.6065086934079252    plankton      0    0   0   0
%-0.4353598043387058    -0.1361055415065402    yellow      0    0   0   0
%-0.8887538247208298    -0.3925252029800211    featC2      0    0   0   0
%-0.5978659771012886    -0.2398090880285035    grazer      0    0   0   0

};
% \addplot[
% scatter, only marks,
%     blue,
%     mark=*,
%     mark options={fill=white},
%     visualization depends on=\thisrow{alignment} \as \alignment,
%     nodes near coords, % Place nodes near each coordinate
%     point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
%     every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
%     ] table [% Provide data as a table
%      meta index=2 % the meta data is found in the third column
%      ] {
% x       y       label       alignment RED GREEN BLUE
% -0.4677056327511775    0.6068954309992732    blue      0    0   0   0
% -0.5123433217907598    0.6302637852798761    water      0    0   0   0
% -0.5297934635901246    0.6385183166022702    arctic      0    0   0   0
% 0.6388912102454225    0.0803646989576698    fish      0    0   0   0
% -0.5417229770379386    0.6366823345315986    ocean      0    0   0   0
% -0.5411573501135906    0.6394598703391035    swims      0    0   0   0
% -0.5204119203263455    0.632516972808799    flippers      0    0   0   0
% -0.4686279090890318    0.6065086934079252    plankton      0    0   0   0
% };
\addplot[
scatter, only marks,
    blue,
    mark=*,
    mark options={fill=white},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
    ] table [% Provide data as a table
     meta index=2 % the meta data is found in the third column
     ] {
x       y       label       alignment RED GREEN BLUE
-0.4677056327511775    0.6068954309992732    blue      0    0   0   0
0.5548954375681351    0.1387019599857238    red      0    0   0   0
0.2954198037578662    -0.5508731925530947    brown      0    0   0   0
0.1277525683390556    0.2066673732987418    black      0    0   0   0
0.1965016135878995    0.5759440243839626    gray      0    0   0   0
-0.3599985316042684    -0.2067998432014348    orange      0    0   0   0
0.6754782255457792    0.3533594251513975    white      0    0   0   0
};
\addplot[
scatter, only marks,
    red,
    mark=*,
    mark options={fill=white},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
    ] table [% Provide data as a table
     meta index=2 % the meta data is found in the third column
     ] {
x       y       label       alignment RED GREEN BLUE
0.08569211646520866    0.2526470087377997    buckteeth      -40    0   0   0
0.5540601811184378    -0.4039401543209842    meatteeth      -40    0   0   0
0.148846388964515    -0.4199346166742682    chewteeth      -40    0   0   0
-0.4535526086458709    0.5889629351036174    strainteeth      -150    0   0   0
};
\end{axis}
\end{tikzpicture}\caption{Embedding of properties (only a subset of properties is displayed). Two representative groups of properties are shown in colour: colours (blue) and teeth-type (red).}\label{fig:2}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}
	\begin{tikzpicture}
	\begin{axis}[width = \textwidth, height=0.7\textwidth, xmin=-3.0,ymin=-2.2,xmax=2.0,ymax=2]
	
	\addplot[
	scatter, only marks,
	blue,
	mark=*,
	mark options={fill=white},
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords, % Place nodes near each coordinate
	point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
	every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
	] table [% Provide data as a table
	meta index=2 % the meta data is found in the third column
	] {
		x       y       label       alignment
%-0.547398202	1.070227585	brazil	0
%0.972280864	0.62734455	burma	0
%1.513070601	-1.799837209	china	0
%0.383283022	-0.866914983	cuba	0
%0.475326248	0.828622282	egypt	0
%-0.261328571	0.531194554	india	0
%1.8659396	0.635544413	indonesia	0
-1.129691223	1.471164018	israel	0
%1.192144919	1.365591779	jordan	0
-1.781445072	0.561638085	netherlands	0
%-0.111566163	-0.428079461	poland	0
%0.745758001	-1.474657723	ussr	0
-2.181287721	-0.778514683	uk	0
-1.135086303	-1.743323207	usa	0
	};
	
	\addplot[
	scatter, only marks,
	green,
	mark=*,
	mark options={fill=white},
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords, % Place nodes near each coordinate
	point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
	every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
	] table [% Provide data as a table
	meta index=2 % the meta data is found in the third column
	] {
		x       y       label       alignment
-0.547398202	1.070227585	brazil	0
0.972280864	0.62734455	burma	0
%1.513070601	-1.799837209	china	0
%0.383283022	-0.866914983	cuba	0
0.475326248	0.828622282	egypt	0
-0.261328571	0.531194554	india	0
1.8659396	0.635544413	indonesia	0
%-1.129691223	1.471164018	israel	0
1.192144919	1.365591779	jordan	0
%-1.781445072	0.561638085	netherlands	0
%-0.111566163	-0.428079461	poland	0
%0.745758001	-1.474657723	ussr	0
%-2.181287721	-0.778514683	uk	0
%-1.135086303	-1.743323207	usa	0
	};
	
	\addplot[
	scatter, only marks,
	red,
	mark=*,
	mark options={fill=white},
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords, % Place nodes near each coordinate
	point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
	every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
	] table [% Provide data as a table
	meta index=2 % the meta data is found in the third column
	] {
		x       y       label       alignment
%-0.547398202	1.070227585	brazil	0
%0.972280864	0.62734455	burma	0
1.513070601	-1.799837209	china	0
0.383283022	-0.866914983	cuba	0
%0.475326248	0.828622282	egypt	0
%-0.261328571	0.531194554	india	0
%1.8659396	0.635544413	indonesia	0
%-1.129691223	1.471164018	israel	0
%1.192144919	1.365591779	jordan	0
%-1.781445072	0.561638085	netherlands	0
-0.111566163	-0.428079461	poland	0
0.745758001	-1.474657723	ussr	0
%-2.181287721	-0.778514683	uk	0
%-1.135086303	-1.743323207	usa	0
	};
	\end{axis}
	\end{tikzpicture}\caption{Embeddings of countries as induced by learning from their geopolitical relations captured in the historical dataset~\cite{rummel1976dimensionality}. A possible interpretation of the projection is displayed in colors, dividing them into communist (red), western (blue), and developing nations (green).}\label{fig:embnations1}
\end{figure}
